Classical results for alternating virtual links

We extend some classical results of Bankwitz, Crowell, and Murasugi to the setting of virtual links. For instance, we show that an alternating virtual link is split if and only if it is visibly split, and that the Alexander polynomial of any almost classical alternating virtual link is alternating. The first result is a consequence of an inequality relating the link determinant and crossing number for any non-split alternating virtual link. The second is a consequence of the matrix-tree theorem of Bott and Mayberry. We extend the first result to semi-alternating virtual links. We discuss the Tait conjectures for virtual and welded links and note that Tait's second conjecture is not true for alternating welded links.

==> Figures/VirtualReidemeisterMoves.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VirtualReidemeisterMoves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.32530788bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73698033)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/VirtualReidemeisterMoves.pdf}}%
    \put(0.10221744,0.66154921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r1$}}}%
    \put(0.43140438,0.66154921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r2$}}}%
    \put(0.82044349,0.66154921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r3$}}}%
    \put(0.10221744,0.40418487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v1$}}}%
    \put(0.43140438,0.40418487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v2$}}}%
    \put(0.82044349,0.40418487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v3$}}}%
    \put(0.29374438,0.11988716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v4$}}}%
    \put(0.76451132,0.1182621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f1$}}}%
  \end{picture}%
\endgroup%

